A Hierarchy of Entropy-Shapley Games for Multivariate Predictive Uncertainty

Modern probabilistic machine learning models increasingly produce multivariate outputs with complex dependence structure, from multi-step time-series forecasts to sample path predictions. Understanding which input features drive the predictive uncertainty is important for risk-aware decisions, model diagnostics, and deciding whether the uncertainty should be mitigated or hedged against. This attribution problem requires a choice of how dependencies between output components are treated. Existing approaches reduce the output to a scalar through aggregation or projection before attribution, thereby obscuring whether features affect marginal uncertainty, dependence structure, or both, while component-wise analyses can miss dependence effects entirely. We close this gap by introducing a hierarchy of three entropy-based Shapley games that make this output-side choice explicit for any ordered multivariate outcome, ranging from per-component marginal entropy to fully joint entropy. The hierarchy isolates a cross-component attribution term that captures how each feature shifts the dependence between output components, a quantity invisible to component-wise methods. We establish a chain-rule decomposition of the joint attribution and characterize the cross-component term through conditional total correlation, providing both closed-form and sample-based estimators. Finally, we demonstrate how the framework captures differences in learned joint structure across probabilistic models from distributional regression to a zero-shot time series foundation model.

==> tikz/levels_gaussian.tikz <==
\begin{tikzpicture}[
    >=Stealth,
    cell/.style={minimum size=0.9cm, inner sep=0pt, outer sep=0pt},
    ]
    
    \def\n{4}
    \def\s{0.95}
    
    % ---------------------------
    % LEVEL 1
    % ---------------------------
    \begin{scope}
        
        \fill[cGray!25] (0,0) rectangle ({\n*\s},{\n*\s});
        
        \foreach \i in {0,...,3}{
            \fill[cL1!35] (\i*\s,{(\n-1-\i)*\s}) rectangle ++(\s,\s);
        }
        % Matrix entries
        \foreach \i in {1,...,4} {
            \node[cell, font=\footnotesize] at ({(\i-0.5)*\s}, {(5-\i-0.5)*\s}) 
                {$\Sigma_{\i\i}$};
        }
        
        \draw[thin,black!40] (0,0) grid[step=\s] ({\n*\s},{\n*\s});
        \draw[thick] (0,0) rectangle ({\n*\s},{\n*\s});
        
        % Title
        \node[font=\small\bfseries, cL1, anchor=north] at ({\n*\s/2}, {\n*\s + 0.6}) 
        {Level 1: Marginal};
        
        % Formula below
        \node[font=\footnotesize, cL1, anchor=north, align=center] at ({\n*\s/2}, {-0.1}) 
        {Decomposes $\log \Sigma_{tt}$\\[1.5pt]
            \textcolor{black!60}{\scriptsize (diagonal only)}};
        
    \end{scope}
    
    % ---------------------------
    % LEVEL 2
    % ---------------------------
    \begin{scope}[xshift=4cm]
        
        \fill[cGray!25] (0,0) rectangle ({\n*\s},{\n*\s});
        
        \fill[cL2!20] (0,{2*\s}) rectangle ({2*\s},{4*\s});
        \fill[cL2!40] ({2*\s},{2*\s}) rectangle ({3*\s},{4*\s});
        \fill[cL2!40] (0,{1*\s}) rectangle ({2*\s},{2*\s});
        \fill[cL2!60] ({2*\s},{1*\s}) rectangle ({3*\s},{2*\s});
        
        \draw[thin,black!40] (0,0) grid[step=\s] ({\n*\s},{\n*\s});
        \draw[thick] (0,0) rectangle ({\n*\s},{\n*\s});
        
        \node[font=\small\bfseries,cL2,anchor=north]
        at ({\n*\s/2},{\n*\s+0.6}) {Level 2: Sequential};
                    
        % Matrix entries
        \node[cell, font=\footnotesize, black!75] at ({(1-0.5)*\s}, {(5-1-0.5)*\s}) {$\Sigma_{11}$};
        \node[cell, font=\footnotesize, black!75] at ({(2-0.5)*\s}, {(5-2-0.5)*\s}) {$\Sigma_{22}$};
        \node[cell, font=\footnotesize, black!75] at ({(1-0.5)*\s}, {(5-2-0.5)*\s}) {$\Sigma_{21}$};
        \node[cell, font=\footnotesize, black!75] at ({(2-0.5)*\s}, {(5-1-0.5)*\s}) {$\Sigma_{12}$};
        
        \foreach \i in {1,2} {
            \node[cell, font=\footnotesize, black] at ({(\i-0.5)*\s}, {(2-0.5)*\s}) {$\Sigma_{3\i}$};
            \node[cell, font=\footnotesize, black] at ({(3-0.5)*\s}, {(5-\i-0.5)*\s}) {$\Sigma_{\i3}$};
        }
        \node[cell, font=\footnotesize, black] at ({(3-0.5)*\s}, {(5-3-0.5)*\s}) {$\Sigma_{33}$};
        
        % Label
        \node[font=\footnotesize, cL2, anchor=north, align=center] at ({\n*\s/2}, {-0.1}) 
        {Decomposes $\log \Sigma_{t|<t}$\\[1.5pt]
            \textcolor{black!60}{\scriptsize (Schur complements)}};
    \end{scope}
    
    
    % ---------------------------
    % LEVEL 3
    % ---------------------------
    \begin{scope}[xshift=8cm]
        
        \fill[cL3!45] (0,0) rectangle ({\n*\s},{\n*\s});
        
        \draw[thin,black!40] (0,0) grid[step=\s] ({\n*\s},{\n*\s});
        \draw[thick] (0,0) rectangle ({\n*\s},{\n*\s});
        
        \node[font=\small\bfseries,cL3,anchor=north]
        at ({\n*\s/2},{\n*\s+0.6}) {Level 3: Joint};
        
            % Matrix entries
        \foreach \i in {1,...,4} {
            \foreach \j in {1,...,4} {
                \pgfmathtruncatemacro{\row}{5-\j}
                \ifnum\i=\row
                \node[cell, font=\footnotesize] 
                at ({(\i-0.5)*\s}, {(\j-0.5)*\s}) 
                {$\Sigma_{\i\i}$};
                \else
                \pgfmathtruncatemacro{\ri}{\i}
                \pgfmathtruncatemacro{\rj}{\row}
                \node[cell, font=\footnotesize, black] 
                at ({(\i-0.5)*\s}, {(\j-0.5)*\s}) 
                {$\Sigma_{\ri\rj}$};
                \fi
            }
        }
        
            % Label
        \node[font=\footnotesize, cL3, anchor=north, align=center] at ({\n*\s/2}, {-0.1}) 
        {Decomposes $\log\det\bm{\Sigma}$\\[1.5pt]
            \textcolor{black!60}{\scriptsize (full matrix)}};
        
    \end{scope}
    
    % ---------------------------
    % Decomposition tree
    % ---------------------------
    \begin{scope}[xshift=12cm]
        
        %\draw[gray] (0,0) rectangle ({\n*\s},{\n*\s});
        
        % Title
        \node[font=\small\bfseries, black!70, anchor=north] 
        at ({\n*\s/2}, {\n*\s + 0.6}) {Decomposition};
        
        % Level 3: joint (top)
        \node[font=\footnotesize, cL3, anchor=south, scale = 0.9] 
        (L3eq) at ({\n*\s/2}, {\n*\s - 0.8}) {
            $H(\bm{Y} \mid \bm{x}) = \tfrac{1}{2}\log \det \bm{\Sigma}(\bm{x}) + C$
        };
        
        % Brace opening into sequential terms
        \draw[decorate, decoration={brace, amplitude=4pt, mirror}, 
        thick, cL3]
        (0.25, {\n*\s - 0.75}) -- ({\n*\s - 0.25}, {\n*\s - 0.75});
        
        % Level 2: sequential terms (stacked)
        \node[font=\footnotesize, cL2, anchor=north, align=left, scale = 0.9] 
        (L2eq) at ({\n*\s/2}, {\n*\s - 0.95}) {
            $= H(Y_1 \mid \bm{x})$\\[1pt]
            $\hphantom{=} + \; H(Y_2 \mid Y_1,\, \bm{x})$\\[1pt]
            $\hphantom{=} + \; H(Y_3 \mid Y_{<3},\, \bm{x})$\\[1pt]
            $\hphantom{=} \;\;\vdots$
        };
        
        % Arrow down: special case
        \draw[->, semithick, black!40] 
        ({\n*\s/2}, {\n*\s - 2.5}) -- ++(0, -0.35)
        node[midway, right=2pt, font=\tiny, black!50, align=left] 
        {if $Y_t \!\perp\! Y_{<t}$};
        
        % Level 1: marginal terms
        \node[font=\footnotesize, cL1, anchor=north, align=left] 
        (L1eq) at ({\n*\s/2}, {\n*\s - 3.1}) {
            $\sum_t H(Y_t \mid \bm{x})$
        };
        
    \end{scope}
    
\end{tikzpicture}
